Exact and Approximate Pattern Counting in Degenerate Graphs: New Algorithms, Hardness Results, and Complexity Dichotomies

We study the problems of counting the homomorphisms, counting the copies, and counting the induced copies of a $k$-vertex graph $H$ in a $d$-degenerate $n$-vertex graph $G$. Our main result establishes exhaustive and explicit complexity classifications for counting subgraphs and induced subgraphs. We show that the (not necessarily induced) copies of $H$ in $G$ can be counted in time $f(k,d)\cdot n^{\max(\mathsf{imn}(H),1)}\cdot \log n$, where $f$ is some computable function and $\mathsf{imn}(H)$ is the size of the largest induced matching of $H$. Whenever the class of allowed patterns has unbounded induced matching number, this algorithm is essentially optimal: Unless the Exponential Time Hypothesis (ETH) fails, there is no algorithm running in time $f(k,d)\cdot n^{o(\mathsf{imn}(H)/\log \mathsf{imn}(H))}$ for any function $f$. In case of counting induced subgraphs, we obtain a similar classification along the independence number $\alpha$: we can count the induced copies of $H$ in $G$ in time $f(k,d)\cdot n^{\alpha(H)}\cdot \log n$, and if the class of allowed patterns has unbounded independence number, an algorithm running in time $f(k,d)\cdot n^{o(\alpha(H)/\log \alpha(H))}$ is impossible, unless ETH fails. In the language of parameterized complexity, our results yield dichotomies in fixed-parameter tractable and $\#\mathsf{W}[1]$-hard cases if we parameterize by the size of the pattern and the degeneracy of the host graph. Our results imply that several patterns cannot be counted in time $f(k,d)\cdot n^{o(k/\log k)}$, including $k$-matchings, $k$-independent sets, (induced) $k$-paths, (induced) $k$-cycles, and induced $(k,k)$-bicliques, unless ETH fails. Those lower bounds for exact counting are complemented with new algorithms for approximate counting of subgraphs and induced subgraphs in degenerate graphs.

==> cpred.tikz <==
\begin{tikzpicture}[
  scale=1.3,
  every node/.style={circle, inner sep=0pt, minimum size=12},
  halfspace/.style={left color=white, right color=white, path fading=west, fill opacity=1}
]
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% F
\begin{scope}[shift={(-5,0)}]
\node[graph] (a) at (0,0) {$a$};
\node[graph] (b) at (0,-1) {$b$};
\node[graph] (c) at (1,-1) {$c$};
\draw (a) -- (b) -- (c) -- (a);
\node (F) at (1.4,.3) {$F$};
\end{scope}


%G
\begin{scope}
\node[graph] (ga1) at (0,0) {$a$};
\node[graph] (gb1) at (0,-1) {$b$};
\node[graph] (gc1) at (1,-1) {$c$};
\node[graph] (ga2) at (1,0) {$a$};
\draw (ga1) -- (gb1) -- (gc1) -- (ga2);
\node (gb2) at (-1,0) {};
\node (ga3) at (2,-1) {};
\draw[dashed] (ga1) -- (gb2);
\draw[dashed] (gc1) -- (ga3);
\node (G) at (2,.3) {$G$};
\end{scope}


% H partitioned
\begin{scope}[shift={(-6,-5)},scale=1.5]
\begin{pgfonlayer}{foreground}
\node[graph] (Ha1) at (0,1.2) {$1$};
\node[graph] (Ha2) at (.4,1.2) {$3$};
\node[graph] (Ha3) at ($(Ha1)!.5!(Ha2)+(90:.3)$) {$2$};
\node[graph] (Hb1) at (0,0) {$5$};
\node[graph] (Hc1) at (1.2,0) {$7$};
\node[graph] (Hc2) at (1.5,.3) {$10$};
\node[graph] (Hc3) at (1.5,-.3) {$8$};
\node[graph] (Hc4) at (1.8,0) {$9$};
\node[graph] (Hab) at ($(Ha1)!.5!(Hb1)$) {$4$};
\node[graph] (Hbc) at ($(Hb1)!.5!(Hc1)$) {$6$};
\node[graph] (Hac) at ($(Ha2)!.5!(Hc2)$) {$11$};
\draw (Ha1) -- (Ha2) -- (Ha3) -- (Ha1);
\draw (Ha1) -- (Hab) -- (Hb1) -- (Hbc) -- (Hc1) -- (Hc2) -- (Hc3) -- (Hc1) -- (Hc4) -- (Hc2) -- (Hac) -- (Ha2);
\end{pgfonlayer}
\node (H) at ($(Hac)+(1,.8)$) {$H$};
\end{scope}

% THE PARTITION OF H
\pgfmathanglebetweenpoints{\pgfpointanchor{Ha2}{center}}{\pgfpointanchor{Hc2}{center}}
\edef\angleAC{\pgfmathresult}
\path[stainEdge,rounded corners=9] ($(Ha1)!.3!(Hb1)+(-.2,.25)$) rectangle ($(Ha1)!.7!(Hb1)+(.2,-.25)$) {};
\path[stainEdge,rounded corners=9] ($(Hb1)!.33!(Hc1)+(-.3,.2)$) rectangle ($(Hb1)!.67!(Hc1)+(.3,-.2)$) {};
\path[stainEdge,rounded corners=9,rotate=\angleAC] ($(Ha2)!.27!(Hc2)+(-.3,.2)$) rectangle ($(Ha2)!.73!(Hc2)+(.3,-.2)$) {};
\draw[stain] plot[smooth cycle,tension=.9] coordinates {($(Ha1)+(-.25,-.15)$) ($(Ha2)+(.25,-.15)$) ($(Ha3)+(0,.25)$)};
\draw[stain] plot[smooth cycle,tension=.5] coordinates {($(Hc1)+(-.3,0)$) ($(Hc2)+(0,.3)$) ($(Hc4)+(.3,0)$) ($(Hc3)+(0,-.3)$)};
\draw[stain] (Hb1) circle (.3);
\node[above left=13pt] (Sa) at (Ha1) {$S_a$};
\node[below left=11pt] (Sb) at (Hb1) {$S_b$};
\node[above right=12pt] (Sc) at (Hc2) {$S_c$};
\node[left=9pt] (Pab) at (Hab) {$P_{ab}$};
\node[below=9pt] (Pbc) at (Hbc) {$P_{bc}$};
\node[above right=9pt] (Pac) at (Hac) {$P_{ac}$};

%G'
\begin{scope}[shift={(0,-5)},scale=1.7]
\node[graph] (GHa1) at (0,1.2) {$1$};
\node[graph] (GHa2) at (.4,1.2) {$3$};
\node[graph] (GHa3) at ($(GHa1)!.5!(GHa2)+(90:.3)$) {$2$};
\begin{scope}[shift={(1.1,0)}]
\node[graph] (GHa12) at (0,1.2) {$1$};
\node[graph] (GHa22) at (.4,1.2) {$3$};
\node[graph] (GHa32) at ($(GHa12)!.5!(GHa22)+(90:.3)$) {$2$};
\draw (GHa12) -- (GHa22) -- (GHa32) -- (GHa12);
\end{scope}
\node[graph] (GHb1) at (0,0) {$5$};
\node[graph] (GHc1) at (1.2,0) {$7$};
\node[graph] (GHc2) at (1.5,.3) {$10$};
\node[graph] (GHc3) at (1.8,0) {$9$};
\node[graph] (GHc4) at (1.5,-.3) {$8$};
\node[graph] (GHab) at ($(GHa1)!.5!(GHb1)$) {$4$};
\node[graph] (GHbc) at ($(GHb1)!.5!(GHc1)$) {$6$};
\node (GHb2) at ($(GHa1)-(.63,0)$) {};
\draw (GHa1) -- (GHa2) -- (GHa3) -- (GHa1);
\draw (GHa1) -- (GHab) -- (GHb1) -- (GHbc) -- (GHc1) -- (GHc2) -- (GHc3) -- (GHc1) -- (GHc4) -- (GHc2);
\draw[dashed] (GHa1) -- (GHb2);
\begin{scope}[shift={(2.8,-1.2)}]
\node (GHa31) at ($(GHc2)+(1.2,0)$) {};
\end{scope}
\node[graph] (GHc2a22) at ($(GHc2)!.5!(GHa22)$) {$11$};
\draw (GHc2) -- (GHc2a22) -- (GHa22);

\node (GHc2a31) at ($(GHc2)!.5!(GHa31)$) {};
\draw[dashed] (GHc2) -- (GHc2a31);
\node (G1) at ($(GHa22)+(.6,.2)$) {$G'$};
\end{scope}
\end{tikzpicture}


==> f-gadget-3.tikz <==
\begin{tikzpicture}[
  scale=1.3,
  every node/.style={circle, inner sep=0pt, minimum size=12},
  halfspace/.style={left color=white, right color=white, path fading=west, fill opacity=1}
]
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% F
\begin{scope}[shift={(-4,1)}]
\node[graph] (a) at (0,0) {$a$};
\node[graph] (b) at (0,-1) {$b$};
\node[graph] (c) at (1,-1) {$c$};
\draw (a) -- (b) -- (c) -- (a);
%\node (F) at (1.2,.3) {$F$};
\end{scope}


% H
\begin{scope}[shift={(-1,0)},scale=1.5]
\begin{pgfonlayer}{foreground}
\node[graph] (Ha1) at (0,1.2) {$1$};
\node[graph] (Ha2) at (.4,1.2) {$3$};
\node[graph] (Ha3) at ($(Ha1)!.5!(Ha2)+(90:.3)$) {$2$};
\node[graph] (Hb1) at (0,0) {$5$};
\node[graph] (Hc1) at (1.2,0) {$7$};
\node[graph] (Hc2) at (1.5,.3) {$10$};
\node[graph] (Hc3) at (1.5,-.3) {$8$};
\node[graph] (Hc4) at (1.8,0) {$9$};
\node[graph] (Hab) at ($(Ha1)!.5!(Hb1)$) {$4$};
\node[graph] (Hbc) at ($(Hb1)!.5!(Hc1)$) {$6$};
\node[graph] (Hac) at ($(Ha2)!.5!(Hc2)$) {$11$};
\node[graph] (Hr) at (1.5,1.2) {$12$};
\draw (Ha1) -- (Ha2) -- (Ha3) -- (Ha1);
\draw (Ha1) -- (Hab) -- (Hb1) -- (Hbc) -- (Hc1) -- (Hc2) -- (Hc3) -- (Hc1) -- (Hc4) -- (Hc2) -- (Hac) -- (Ha2) -- (Hr) -- (Hc2);
\draw (Hr) -- (Hac);
\end{pgfonlayer}
\node (H) at ($(Hac)+(1,.8)$) {};
\end{scope}





% H with its F-gadget
\begin{scope}[shift={(4,0)},scale=1.5]
\begin{pgfonlayer}{foreground}
\node[graph] (Ha1) at (0,1.2) {$1$};
\node[graph] (Ha2) at (.4,1.2) {$3$};
\node[graph] (Ha3) at ($(Ha1)!.5!(Ha2)+(90:.3)$) {$2$};
\node[graph] (Hb1) at (0,0) {$5$};
\node[graph] (Hc1) at (1.2,0) {$7$};
\node[graph] (Hc2) at (1.5,.3) {$10$};
\node[graph] (Hc3) at (1.5,-.3) {$8$};
\node[graph] (Hc4) at (1.8,0) {$9$};
\node[graph] (Hab) at ($(Ha1)!.5!(Hb1)$) {$4$};
\node[graph] (Hbc) at ($(Hb1)!.5!(Hc1)$) {$6$};
\node[graph] (Hac) at ($(Ha2)!.5!(Hc2)$) {$11$};
\node[graph] (Hr) at (1.5,1.2) {$12$};
\draw (Ha1) -- (Ha2) -- (Ha3) -- (Ha1);
\draw (Ha1) -- (Hab) -- (Hb1) -- (Hbc) -- (Hc1) -- (Hc2) -- (Hc3) -- (Hc1) -- (Hc4) -- (Hc2) -- (Hac) -- (Ha2) -- (Hr) -- (Hc2);
\draw (Hr) -- (Hac);
\end{pgfonlayer}
\end{scope}

% THE PARTITION OF H
\pgfmathanglebetweenpoints{\pgfpointanchor{Ha2}{center}}{\pgfpointanchor{Hc2}{center}}
\edef\angleAC{\pgfmathresult}
\path[stainEdge,rounded corners=9] ($(Ha1)!.3!(Hb1)+(-.2,.25)$) rectangle ($(Ha1)!.7!(Hb1)+(.2,-.25)$) {};
\path[stainEdge,rounded corners=9] ($(Hb1)!.33!(Hc1)+(-.3,.2)$) rectangle ($(Hb1)!.67!(Hc1)+(.3,-.2)$) {};
\path[stainEdge,rounded corners=9,rotate=\angleAC] ($(Ha2)!.27!(Hc2)+(-.3,.2)$) rectangle ($(Ha2)!.73!(Hc2)+(.3,-.2)$) {};
\draw[stain] plot[smooth cycle,tension=.9] coordinates {($(Ha1)+(-.25,-.15)$) ($(Ha2)+(.25,-.15)$) ($(Ha3)+(0,.25)$)};
\draw[stain] plot[smooth cycle,tension=.5] coordinates {($(Hc1)+(-.3,0)$) ($(Hc2)+(0,.3)$) ($(Hc4)+(.3,0)$) ($(Hc3)+(0,-.3)$)};
\draw[stain] (Hb1) circle (.3);
\draw[stain,fill=white] (Hr) circle (.35);
\node[above left=13pt] (Sa) at (Ha1) {$S_a$};
\node[below left=11pt] (Sb) at (Hb1) {$S_b$};
\node[above right=12pt] (Sc) at (Hc2) {$S_c$};
\node[left=9pt] (Pab) at (Hab) {$P_{ab}$};
\node[below=8pt] (Pbc) at (Hbc) {$P_{bc}$};
\node[below left=7pt] (Pac) at (Hac) {$P_{ac}$};
\node[above=13pt] (R) at (Hr) {$R$};


\end{tikzpicture}


==> pattern3.tex <==
\begin{tikzpicture}[
scale=0.6
]
\node[graph] (r1) at (0,0) {1};
\node[graph] (r2) at (2,0) {2};
\node[graph] (r3) at (4,0) {3};
\node[graph] (r4) at (6,0) {4};
\node[graph] (v1) at ($(r1)+(-1,-2)$) {5};
\node[graph] (v2) at ($(v1)+(2,0)$) {6};
\node[graph] (v3) at ($(v2)+(2,0)$) {7};
\node[graph] (v4) at ($(v3)+(2,0)$) {8};
\node[graph] (v5) at ($(v4)+(2,0)$) {9};
%\node[graph] (v6) at ($(r4)+(2,-2)$) {10};
\path[->] (r1) edge (v1);
\path[->] (r1) edge (v2);
\path[->] (r2) edge (v2);
\path[->] (r2) edge (v3);
\path[->] (r2) edge (v4);
\path[->] (r3) edge (v3);
\path[->] (r3) edge (v4);
\path[->] (r3) edge (v5);
\path[->] (r4) edge (v5);
\path[->] (v4) edge (v3);
%\path[->] (r4) edge (v6);
%\path[->] (v5) edge (v6);
%\begin{pgfonlayer}{background}
% \filldraw[green!80!black, fill opacity=0.2] plot [smooth cycle, tension=0.3] coordinates {($(u1)+(-1,0)$) ($(u2)+(-1,0)$) ($(u2)+(0,1)$) ($(u2)+(1,0)$) ($(u1)+(1,0)$) ($(u1)+(0,-1)$)};
% \end{pgfonlayer}
%\begin{pgfonlayer}{background}
% \filldraw[red!80!black, fill opacity=0.2] plot [smooth cycle, tension=0.3] coordinates {($(u3)+(0,-1)$) ($(u3)+(-1,0)$) ($(u4)+(-1,0)$) ($(u4)+(0,1)$) ($(u4)+(1,0)$) ($(u5)+(1,0)$) ($(u5)+(0,-1)$)};
% \end{pgfonlayer}
%\begin{pgfonlayer}{background}
% \filldraw[blue!80!black, fill opacity=0.2] plot [smooth cycle, tension=0.3] coordinates {($(u7)+(-1,0)$) ($(u6)+(-1,0)$) ($(u6)+(0,1)$) ($(u6)+(1,0)$) ($(u7)+(1,0)$) ($(u7)+(0,-1)$)};
% \end{pgfonlayer}
\end{tikzpicture}

==> skel3.tex <==
\begin{tikzpicture}[
scale=0.6
]
\node[source] (r1) at (0,0) {1};
\node[source] (r2) at (2,0) {2};
\node[source] (r3) at (4,0) {3};
\node[source] (r4) at (6,0) {4};
\node[joint] (j6) at ($(r1)+(0,-2)$) {6};
\node[joint] (j7) at ($(j6)+(2,0)$) {7};
\node[joint] (j8) at ($(j7)+(2,0)$) {8};
\node[joint] (j9) at ($(j8)+(2,0)$) {9};
%\node[graph] (j5) at ($(r4)+(1,-2)$) {10};
\path[->] (r1) edge (j6);
\path[->] (r2) edge (j6);
\path[->] (r2) edge (j7);
\path[->] (r2) edge (j8);
\path[->] (r3) edge (j7);
\path[->] (r3) edge (j8);
\path[->] (r3) edge (j9);
\path[->] (r4) edge (j9);
\end{tikzpicture}
